Linking dust emission to fundamental properties in galaxies: The low-metallicity picture

In this work, we aim at providing a consistent analysis of the dust properties from metal-poor to metal-rich environments by linking them to fundamental galactic parameters. We consider two samples of galaxies: the Dwarf Galaxy Survey (DGS) and KINGFISH, totalling 109 galaxies, spanning almost 2 dex in metallicity. We collect infrared (IR) to submillimetre (submm) data for both samples and present the complete data set for the DGS sample. We model the observed spectral energy distributions (SED) with a physically-motivated dust model to access the dust properties. Using a different SED model (modified blackbody), dust composition (amorphous carbon), or wavelength coverage at submm wavelengths results in differences in the dust mass estimate of a factor two to three, showing that this parameter is subject to non-negligible systematic modelling uncertainties. For eight galaxies in our sample, we find a rather small excess at 500 microns (< 1.5 sigma). We find that the dust SED of low-metallicity galaxies is broader and peaks at shorter wavelengths compared to more metal-rich systems, a sign of a clumpier medium in dwarf galaxies. The PAH mass fraction and the dust temperature distribution are found to be driven mostly by the specific star-formation rate, SSFR, with secondary effects from metallicity. The correlations between metallicity and dust mass or total-IR luminosity are direct consequences of the stellar mass-metallicity relation. The dust-to-stellar mass ratios of metal-rich sources follow the well-studied trend of decreasing ratio for decreasing SSFR. The relation is more complex for highly star-forming low-metallicity galaxies and depends on the chemical evolutionary stage of the source (i.e., gas-to-dust mass ratio). Dust growth processes in the ISM play a key role in the dust mass build-up with respect to the stellar content at high SSFR and low metallicity. (abridged)

==> (inline-0) <==
\begin{tabular}{l ccccccc | cccc}                                                                  
\hline                                                                                              
\hline                                                                                              
Name &                 Log[\mdust] [Gr] &            Log[\mdust] [Ac] &                  Log[\ltir] &                        \fpah &                      \uav\ &                       \sigU &             T$_{{\rm dust}}$ &                      \umin &                         \DU &                    $\alpha$ &                T$_{MIR,BB}$ \\
   &                         Log[\msun] &                  Log[\msun] &                  Log[\lsun] &              [\fpah$_\odot$] &                [U$_\odot$] &                 [U$_\odot$] &                         [K] &                 [U$_\odot$] &                 [U$_\odot$] &                              &                        [K] \\
 &                                   (1) &                         (2) &                         (3) &                         (4) &                         (5) &                         (6) &                         (7) &                         (8) &                         (9) &                      (10)   &                      (11)  \\
\hline                                                                                              
{\bf DGS} & & & & & & \\                                                                            
Haro11      & $           7.01  _{-     0.07 }^{+     0.06      }$ & $           6.54  _{-     0.04 }^{+     0.05      }$ & $          11.30  _{-     0.05 }^{+     0.01      }$ & $           0.09  _{-     0.01 }^{+     0.01      }$ & $        1.4  _{-      0.2 }^{+      0.3  } \times10^{ 2      }$ & $        2.5  _{-      0.3 }^{+      1.5  } \times10^{ 3      }$ & $          35.5       $ & $         10.75       $ & $       3.86   \times10^{ 5}       $ & $       1.95 $ & $         -       $  \\
Haro2       & $           6.24  _{-     0.04 }^{+     0.05      }$ & $           5.85  _{-     0.06 }^{+     0.06      }$ & $           9.80  _{-     0.01 }^{+     0.01      }$ & $           0.54  _{-     0.02 }^{+     0.02      }$ & $        2.4  _{-      0.3 }^{+      0.2  } \times10^{ 1      }$ & $        9.4  _{-      1.0 }^{+      1.1  } \times10^{ 2      }$ & $          27.9       $ & $          3.02       $ & $       8.35   \times10^{ 5}       $ & $       2.10 $ & $         -       $  \\
Haro3       & $           6.36  _{-     0.04 }^{+     0.05      }$ & $           5.96  _{-     0.05 }^{+     0.04      }$ & $           9.74  _{-     0.01 }^{+     0.01      }$ & $           0.36  _{-     0.02 }^{+     0.02      }$ & $        1.6  _{-      0.2 }^{+      0.2  } \times10^{ 1      }$ & $        6.7  _{-      0.9 }^{+      2.3  } \times10^{ 2      }$ & $          26.0       $ & $          1.95       $ & $       6.60   \times10^{ 5}       $ & $       2.10 $ & $         -       $  \\
He2-10      & $           6.21  _{-     0.04 }^{+     0.05      }$ & $           5.80  _{-     0.06 }^{+     0.04      }$ & $           9.74  _{-     0.01 }^{+     0.01      }$ & $           0.50  _{-     0.03 }^{+     0.03      }$ & $        2.2  _{-      0.2 }^{+      0.3  } \times10^{ 1      }$ & $        7.7  _{-      0.8 }^{+      1.0  } \times10^{ 2      }$ & $          26.7       $ & $          2.14       $ & $       3.77   \times10^{ 5}       $ & $       2.03 $ & $         -       $  \\
HS0017+1055 & $           4.96  _{-     0.18 }^{+     0.34      }$ & $           4.49  _{-     0.11 }^{+     0.19      }$ & $           8.99  _{-     0.02 }^{+     0.02      }$ & $      \leq 0.05  $ & $        7.2  _{-      3.1 }^{+      4.5  } \times10^{ 1      }$ & $        4.1  _{-      1.0 }^{+      1.2  } \times10^{ 3      }$ & $          30.3       $ & $          4.19       $ & $       2.39   \times10^{ 6}       $ & $       1.96 $ & $         -       $  \\
HS0052+2536 & $           6.97  _{-     0.15 }^{+     0.34      }$ & $           7.47  _{-     0.02 }^{+     0.54      }$ & $          10.21  _{-     0.02 }^{+     0.02      }$ & $           0.17  _{-     0.06 }^{+     0.06      }$ & $        1.1  _{-      0.6 }^{+      0.7  } \times10^{ 1      }$ & $        2.9  _{-      1.6 }^{+      1.5  } \times10^{ 2      }$ & $          25.4       $ & $          1.79       $ & $       2.01   \times10^{ 5}       $ & $       2.15 $ & $         -       $  \\
HS0822+3542 & $           3.80  _{-     0.10 }^{+     0.26      }$ & $           3.44  _{-     1.56 }^{+     0.10      }$ & $           7.02  _{-     0.03 }^{+     0.04      }$ & $      \leq 0.00  $$^c$ & $        1.1  _{-      0.0 }^{+      0.1  } \times10^{ 1      }$ & $        2.1  _{-      0.2 }^{+      0.5  } \times10^{ 2      }$ & $          25.6       $ & $          1.90       $ & $       9.97   \times10^{ 4}       $ & $       2.16 $ & $         -       $  \\
HS1222+3741 & $           5.80  _{-     0.20 }^{+     0.17      }$ & $           4.96  _{-     0.37 }^{+     0.60      }$ & $           9.37  _{-     0.04 }^{+     0.04      }$ & $      \leq 0.17  $ & $        2.4  _{-      0.7 }^{+      2.5  } \times10^{ 1      }$ & $        1.2  _{-      0.2 }^{+      0.6  } \times10^{ 3      }$ & $          27.3       $ & $          2.56       $ & $       1.03   \times10^{ 6}       $ & $       2.06 $ & $         -       $  \\
HS1236+3937 & $             - $& $       - $&  $      - $&   $         -$ & $       -$ &  $     - $&$-$&$ - $&$ -$ &$ - $&$ -  $    \\
HS1304+3529 & $           5.64  _{-     0.09 }^{+     0.11      }$ & $           5.28  _{-     0.08 }^{+     0.14      }$ & $           9.23  _{-     0.02 }^{+     0.02      }$ & $      \leq 0.00  $$^c$ & $        2.5  _{-      0.6 }^{+      0.7  } \times10^{ 1      }$ & $        3.6  _{-      0.7 }^{+      0.9  } \times10^{ 2      }$ & $          30.3       $ & $          5.74       $ & $       2.44   \times10^{ 5}       $ & $       2.28 $ & $         -       $  \\
HS1319+3224 & $           4.90  _{-     0.27 }^{+     0.99      }$ & $           4.49  _{-     0.24 }^{+     1.12      }$ & $           8.39  _{-     0.04 }^{+     0.04      }$ & $      \leq 0.00  $$^c$ & $        2.0  _{-      1.8 }^{+      6.9  } \times10^{ 1      }$ & $        5.9  _{-      4.0 }^{+     15.5  } \times10^{ 2      }$ & $          27.3       $ & $          2.65       $ & $       3.67   \times10^{ 5}       $ & $       2.11 $ & $         -       $  \\
HS1330+3651 & $           6.10  _{-     0.10 }^{+     0.33      }$ & $           5.92  _{-     0.09 }^{+     0.18      }$ & $           9.13  _{-     0.02 }^{+     0.02      }$ & $      \leq 0.13  $ & $        6.8  _{-      2.5 }^{+      2.1                      }$ & $        5.4  _{-      2.6 }^{+     40.0  } \times10^{ 1      }$ & $          24.1       $ & $          1.38       $ & $       8.57   \times10^{ 3}       $ & $       2.21 $ & $         -       $  \\
HS1442+4250 & $           3.99  _{-     0.06 }^{+     0.10      }$ & $           3.79  _{-     0.13 }^{+     0.09      }$ & $           7.61  _{-     0.04 }^{+     0.04      }$ & $      \leq 0.20  $ & $        2.7  _{-      2.0 }^{+      2.7  } \times10^{ 1      }$ & $        7.3  _{-      4.4 }^{+      4.7  } \times10^{ 1      }$ & $          25.3       $ & $          0.25       $ & $       5.35   \times10^{ 2}       $ & $       1.29 $ & $         -       $  \\
HS2352+2733 & $      \geq 4.00  $$^a$ & $            -  $ & $           8.98  _{-     0.23 }^{+     0.23  }$$^b$ & $            -  $ & $       -$ & $       -$ & $          51.6   $$^a$ & $           -       $ & $       --                       $ & $        - $ & $         -       $  \\
IZw18       & $           2.86  _{-     0.24 }^{+     0.24      }$ & $           2.75  _{-     0.31 }^{+     0.31      }$ & $           7.46  _{-     0.02 }^{+     0.02      }$ & $      \leq 0.03  $ & $        2.4  _{-      0.4 }^{+      0.3  } \times10^{ 2      }$ & $        5.3  _{-      0.7 }^{+      0.6  } \times10^{ 2      }$ & $          48.6       $ & $        204.65       $ & $       4.31   \times10^{ 1}       $ & $       1.00 $ & $        100.       $  \\
IC10        & $           5.49  _{-     0.12 }^{+     0.15      }$ & $           5.08  _{-     0.10 }^{+     0.11      }$ & $           8.22  _{-     0.02 }^{+     0.02      }$ & $           0.29  _{-     0.01 }^{+     0.01      }$ & $        3.6  _{-      0.9 }^{+      1.3                      }$ & $        2.2  _{-      0.3 }^{+      0.4  } \times10^{ 2      }$ & $          21.2       $ & $          0.65       $ & $       9.52   \times10^{ 5}       $ & $       2.21 $ & $         -       $  \\
IIZw40      & $           5.75  _{-     0.10 }^{+     0.19      }$ & $           5.33  _{-     0.05 }^{+     0.07      }$ & $           9.46  _{-     0.03 }^{+     0.02      }$ & $           0.18  _{-     0.06 }^{+     0.06      }$ & $        3.0  _{-      0.8 }^{+      0.9  } \times10^{ 1      }$ & $        5.1  _{-      0.9 }^{+      1.6  } \times10^{ 2      }$ & $          28.2       $ & $          2.59       $ & $       5.67   \times10^{ 3}       $ & $       1.91 $ & $        113.       $  \\
Mrk1089     & $           7.43  _{-     0.05 }^{+     0.06      }$ & $           7.05  _{-     0.05 }^{+     0.08      }$ & $          10.57  _{-     0.01 }^{+     0.01      }$ & $           0.40  _{-     0.06 }^{+     0.07      }$ & $        8.7  _{-      1.2 }^{+      1.4                      }$ & $        1.4  _{-      0.2 }^{+      0.3  } \times10^{ 2      }$ & $          24.3       $ & $          1.38       $ & $       4.57   \times10^{ 4}       $ & $       2.14 $ & $         -       $  \\
Mrk1450     & $           4.67  _{-     0.12 }^{+     0.61      }$ & $           4.29  _{-     0.08 }^{+     0.37      }$ & $           8.48  _{-     0.01 }^{+     0.01      }$ & $           0.12  _{-     0.02 }^{+     0.01      }$ & $        3.8  _{-      2.4 }^{+      1.6  } \times10^{ 1      }$ & $        3.1  _{-      1.2 }^{+      0.8  } \times10^{ 2      }$ & $          29.4       $ & $          2.35       $ & $       1.16   \times10^{ 3}       $ & $       1.66 $ & $        100.       $  \\
Mrk153      & $           5.21  _{-     0.07 }^{+     0.09      }$ & $           5.16  _{-     0.07 }^{+     0.09      }$ & $           9.02  _{-     0.01 }^{+     0.01      }$ & $      \leq 0.00  $ & $        7.7  _{-      1.4 }^{+      2.0  } \times10^{ 1      }$ & $        6.3  _{-      1.3 }^{+      1.4  } \times10^{ 2      }$ & $          36.6       $ & $         17.48       $ & $       1.37   \times10^{ 5}       $ & $       2.26 $ & $         -       $  \\
Mrk209      & $           3.68  _{-     0.11 }^{+     0.21      }$ & $           3.31  _{-     0.11 }^{+     3.75      }$ & $           7.47  _{-     0.03 }^{+     0.03      }$ & $      \leq 0.03  $ & $        4.1  _{-      1.4 }^{+      1.3  } \times10^{ 1      }$ & $        7.9  _{-      2.4 }^{+      2.1  } \times10^{ 2      }$ & $          31.0       $ & $          5.73       $ & $       2.68   \times10^{ 5}       $ & $       2.10 $ & $         -       $  \\
Mrk930      & $           7.25  _{-     0.16 }^{+     0.32      }$ & $           6.77  _{-     0.05 }^{+     0.34      }$ & $          10.30  _{-     0.01 }^{+     0.01      }$ & $           0.10  _{-     0.03 }^{+     0.06      }$ & $        6.8  _{-      3.0 }^{+      4.7                      }$ & $        1.2  _{-      0.3 }^{+      0.5  } \times10^{ 2      }$ & $          20.4       $ & $          0.28       $ & $       1.21   \times10^{ 3}       $ & $       1.75 $ & $        105.       $  \\
NGC1140     & $           6.63  _{-     0.05 }^{+     0.06      }$ & $           6.25  _{-     0.05 }^{+     0.06      }$ & $           9.57  _{-     0.02 }^{+     0.01      }$ & $           0.47  _{-     0.02 }^{+     0.02      }$ & $        5.6  _{-      0.7 }^{+      0.9                      }$ & $        1.3  _{-      0.2 }^{+      0.3  } \times10^{ 2      }$ & $          22.8       $ & $          0.96       $ & $       7.97   \times10^{ 4}       $ & $       2.17 $ & $         -       $  \\
NGC1569     & $           5.56  _{-     0.07 }^{+     0.12      }$ & $           5.12  _{-     0.05 }^{+     0.10      }$ & $           9.10  _{-     0.01 }^{+     0.01      }$ & $           0.16  _{-     0.01 }^{+     0.01      }$ & $        2.1  _{-      0.5 }^{+      0.4  } \times10^{ 1      }$ & $        2.0  _{-      0.3 }^{+      0.2  } \times10^{ 2      }$ & $          28.4       $ & $          3.22       $ & $       3.05   \times10^{ 3}       $ & $       2.05 $ & $        100.       $  \\
NGC1705     & $           5.26  _{-     0.12 }^{+     0.22      }$ & $           4.74  _{-     0.14 }^{+     0.17      }$ & $           7.81  _{-     0.01 }^{+     0.02      }$ & $           0.11  _{-     0.04 }^{+     0.04      }$ & $        2.3  _{-      0.8 }^{+      0.9                      }$ & $        1.3  _{-      0.3 }^{+      0.3  } \times10^{ 1      }$ & $          17.7       $ & $          0.12       $ & $       3.16   \times10^{ 2}       $ & $       1.74 $ & $         -       $  \\
NGC2366     & $           5.31  _{-     0.17 }^{+     0.20      }$ & $           4.87  _{-     0.15 }^{+     0.26      }$ & $           8.20  _{-     0.02 }^{+     0.02      }$ & $           0.07  _{-     0.05 }^{+     0.11      }$ & $        5.0  _{-      1.5 }^{+      2.8                      }$ & $        6.6  _{-      1.5 }^{+      3.8  } \times10^{ 1      }$ & $          18.9       $ & $          0.19       $ & $       4.43   \times10^{ 3}       $ & $       1.80 $ & $         -       $  \\
NGC4214     & $           6.32  _{-     0.07 }^{+     0.11      }$ & $           5.87  _{-     0.10 }^{+     0.13      }$ & $           8.75  _{-     0.01 }^{+     0.01      }$ & $           0.40  _{-     0.12 }^{+     0.09      }$ & $        1.7  _{-      0.4 }^{+      0.4                      }$ & $        2.6  _{-      0.8 }^{+      0.9  } \times10^{ 1      }$ & $          17.6       $ & $          0.17       $ & $       3.75   \times10^{ 3}       $ & $       1.99 $ & $         -       $  \\
NGC4449     & $           6.53  _{-     0.05 }^{+     0.04      }$ & $           6.15  _{-     0.04 }^{+     0.05      }$ & $           9.36  _{-     0.01 }^{+     0.01      }$ & $           0.66  _{-     0.02 }^{+     0.03      }$ & $        4.1  _{-      0.4 }^{+      0.5                      }$ & $        4.5  _{-      0.3 }^{+      0.4  } \times10^{ 1      }$ & $          22.4       $ & $          0.92       $ & $       1.60   \times10^{ 4}       $ & $       2.26 $ & $         -       $  \\
NGC4861     & $           5.72  _{-     0.09 }^{+     0.13      }$ & $           5.30  _{-     0.10 }^{+     0.15      }$ & $           8.54  _{-     0.01 }^{+     0.02      }$ & $           0.10  _{-     0.08 }^{+     0.07      }$ & $        4.3  _{-      1.0 }^{+      1.0                      }$ & $        1.7  _{-      0.6 }^{+      0.7  } \times10^{ 2      }$ & $          19.5       $ & $          0.30       $ & $       7.13   \times10^{ 4}       $ & $       1.97 $ & $         -       $  \\
NGC5253     & $           5.78  _{-     0.09 }^{+     0.07      }$ & $           5.38  _{-     0.06 }^{+     0.06      }$ & $           9.22  _{-     0.01 }^{+     0.01      }$ & $           0.22  _{-     0.07 }^{+     0.02      }$ & $        1.7  _{-      0.3 }^{+      0.5  } \times10^{ 1      }$ & $        7.0  _{-      1.2 }^{+     10.2  } \times10^{ 2      }$ & $          25.2       $ & $          1.48       $ & $       3.71   \times10^{ 5}       $ & $       2.01 $ & $         -       $  \\
NGC625      & $           5.73  _{-     0.07 }^{+     0.07      }$ & $           5.31  _{-     0.06 }^{+     0.08      }$ & $           8.45  _{-     0.01 }^{+     0.01      }$ & $           0.26  _{-     0.11 }^{+     0.15      }$ & $        3.4  _{-      0.5 }^{+      0.7                      }$ & $        2.3  _{-      1.2 }^{+      1.2  } \times10^{ 2      }$ & $          20.0       $ & $          0.41       $ & $       4.31   \times10^{ 5}       $ & $       2.10 $ & $         -       $  \\
NGC6822     & $           5.87  _{-     0.16 }^{+     0.22      }$ & $           5.51  _{-     0.13 }^{+     0.30      }$ & $           7.56  _{-     0.02 }^{+     0.02      }$ & $      \leq 0.21  $ & $        3.1  _{-      2.6 }^{+      8.6  } \times10^{-1      }$ & $        2.4  _{-      8.1 }^{+     25.1                      }$ & $          11.9       $ & $          0.01       $ & $       7.72   \times10^{ 1}       $ & $       1.71 $ & $         -       $  \\
Pox186      & $           5.28  _{-     0.23 }^{+     0.28      }$ & $           4.93  _{-     0.19 }^{+     0.29      }$ & $           7.75  _{-     0.02 }^{+     0.03      }$ & $      \leq 0.00  $$^c$ & $        1.9  _{-      0.9 }^{+      3.6                      }$ & $        1.9  _{-      0.8 }^{+      1.3  } \times10^{ 2      }$ & $          16.7       $ & $          0.12       $ & $       9.99   \times10^{ 4}       $ & $       1.99 $ & $        147.       $  \\
SBS0335-052 & $           3.46  _{-     0.24 }^{+    23.88      }$ & $           3.29  _{-     0.36 }^{+     2.42      }$ & $           9.24  _{-     0.04 }^{+     0.01      }$ & $      \leq 0.24  $ & $        2.7  _{-      0.8 }^{+      0.4  } \times10^{ 3      }$ & $        5.9  _{-      2.4 }^{+      0.8  } \times10^{ 4      }$ & $          64.4       $ & $       1088.17       $ & $       1.00                       $ & $       1.00 $ & $        123.  $, 273  \\
SBS1159+545 & $           4.81  _{-     0.39 }^{+     1.80      }$ & $           4.49  _{-     0.17 }^{+     0.79      }$ & $           8.30  _{-     0.03 }^{+     0.04      }$ & $      \leq 0.12  $ & $        2.1  _{-      1.3 }^{+      3.9  } \times10^{ 1      }$ & $        1.3  _{-      0.6 }^{+      1.2  } \times10^{ 3      }$ & $          25.0       $ & $          1.38       $ & $       1.01   \times10^{ 6}       $ & $       1.98 $ & $        150.       $  \\
SBS1211+540 & $           3.38  _{-     0.11 }^{+     0.14      }$ & $           3.13  _{-     0.21 }^{+     0.80      }$ & $           7.35  _{-     0.02 }^{+     0.02      }$ & $      \leq 0.18  $ & $        6.1  _{-      1.6 }^{+      1.8  } \times10^{ 1      }$ & $        1.9  _{-      0.3 }^{+      0.3  } \times10^{ 3      }$ & $          34.9       $ & $         13.38       $ & $       4.86   \times10^{ 6}       $ & $       2.27 $ & $         -       $  \\
SBS1249+493 & $           5.69  _{-     0.03 }^{+     0.04      }$ & $           5.05  _{-     0.12 }^{+     0.13      }$ & $           8.98  _{-     0.04 }^{+     0.03      }$ & $      \leq 0.00  $ & $        1.2  _{-      1.0 }^{+      1.0  } \times10^{ 1      }$ & $        4.0  _{-      1.9 }^{+      2.8  } \times10^{ 2      }$ & $          25.7       $ & $          1.95       $ & $       3.91   \times10^{ 5}       $ & $       2.15 $ & $         -       $  \\
SBS1415+437 & $           3.82  _{-     0.06 }^{+     0.08      }$ & $           3.58  _{-     0.06 }^{+     0.07      }$ & $           7.82  _{-     0.02 }^{+     0.02      }$ & $      \leq 0.64  $ & $        6.7  _{-      1.1 }^{+      0.9  } \times10^{ 1      }$ & $        1.0  _{-      0.1 }^{+      0.1  } \times10^{ 3      }$ & $          35.3       $ & $         13.83       $ & $       5.87   \times10^{ 5}       $ & $       2.23 $ & $         -       $  \\
SBS1533+574 & $           5.89  _{-     0.06 }^{+     0.05      }$ & $           5.62  _{-     0.05 }^{+     0.07      }$ & $           9.32  _{-     0.02 }^{+     0.01      }$ & $           0.16  _{-     0.01 }^{+     0.02      }$ & $        1.5  _{-      0.2 }^{+      0.2  } \times10^{ 1      }$ & $        2.1  _{-      0.1 }^{+      0.1  } \times10^{ 2      }$ & $          27.2       $ & $          2.99       $ & $       5.51   \times10^{ 3}       $ & $       2.26 $ & $        100.       $  \\
Tol0618-402 & $            -  $ & $            -  $ & $           8.90  _{-     0.23 }^{+     0.23  }$$^b$ & $            -  $ & $       -$ & $       -$ & $           -       $ & $           -       $ & $       --                       $ & $        - $ & $         -       $  \\
Tol1214-277 & $           5.77  _{-     0.35 }^{+     2.97      }$ & $           5.02  _{-     0.39 }^{+     1.18      }$ & $           8.95  _{-     0.03 }^{+     0.03      }$ & $      \leq 0.98  $ & $        7.7  _{-      7.0 }^{+     33.2                      }$ & $        2.2  _{-      1.3 }^{+      2.8  } \times10^{ 2      }$ & $          20.0       $ & $          0.01       $ & $       4.45   \times10^{ 1}       $ & $       1.00 $ & $        102.       $  \\
UGC4483     & $           2.44  _{-     0.17 }^{+     0.21      }$ & $           2.14  _{-     0.16 }^{+     0.19      }$ & $           6.42  _{-     0.04 }^{+     0.03      }$ & $      \leq 0.00  $$^c$ & $        6.0  _{-      2.0 }^{+      3.6  } \times10^{ 1      }$ & $        4.1  _{-      2.0 }^{+      2.8  } \times10^{ 2      }$ & $          36.3       $ & $         18.90       $ & $       2.37   \times10^{ 5}       $ & $       2.45 $ & $         -       $  \\
\hline                                                                                              
\end{tabular}
\begin{tabular}{l ccccccc | cccc}                                                                  
\hline                                                                                              
\hline                                                                                              
Name &                 Log[\mdust] [Gr] &            Log[\mdust] [Ac] &                  Log[\ltir] &                        \fpah &                      \uav\ &                       \sigU &             T$_{{\rm dust}}$ &                      \umin &                         \DU &                    $\alpha$ &                T$_{MIR,BB}$ \\
   &                         Log[\msun] &                  Log[\msun] &                  Log[\lsun] &              [\fpah$_\odot$] &                [U$_\odot$] &                 [U$_\odot$] &                         [K] &                 [U$_\odot$] &                 [U$_\odot$] &                              &                        [K] \\
 &                                   (1) &                         (2) &                         (3) &                         (4) &                         (5) &                         (6) &                         (7) &                         (8) &                         (9) &                      (10)   &                      (11)  \\
\hline                                                                                              
UGCA20      & $             - $& $       - $&  $      - $&   $         -$ & $       -$ &  $     - $&$-$&$ - $&$ -$ &$ - $&$ -  $    \\
UM133       & $           4.50  _{-     0.11 }^{+     0.19      }$ & $           4.16  _{-     0.08 }^{+     0.12      }$ & $           8.06  _{-     0.02 }^{+     0.02      }$ & $      \leq 0.00  $$^c$ & $        2.4  _{-      0.7 }^{+      0.7  } \times10^{ 1      }$ & $        2.4  _{-      0.5 }^{+      1.0  } \times10^{ 2      }$ & $          30.5       $ & $          6.31       $ & $       1.46   \times10^{ 5}       $ & $       2.35 $ & $         -       $  \\
UM311       & $           7.70  _{-     0.17 }^{+     0.11      }$ & $           6.92  _{-     0.05 }^{+     0.07      }$ & $           9.73  _{-     0.02 }^{+     0.01      }$ & $           0.53  _{-     0.12 }^{+     0.13      }$ & $        6.5  _{-      1.8 }^{+      6.8  } \times10^{-1      }$ & $        1.5  _{-      0.2 }^{+     60.2                      }$ & $          14.4       $ & $          0.01       $ & $       9.36                       $ & $       1.27 $ & $         -       $  \\
UM448       & $           7.23  _{-     0.04 }^{+     0.05      }$ & $           6.82  _{-     0.04 }^{+     0.04      }$ & $          10.95  _{-     0.01 }^{+     0.01      }$ & $           0.33  _{-     0.06 }^{+     0.07      }$ & $        3.4  _{-      0.3 }^{+      0.4  } \times10^{ 1      }$ & $        8.5  _{-      1.5 }^{+      2.9  } \times10^{ 2      }$ & $          30.9       $ & $          6.05       $ & $       7.26   \times10^{ 5}       $ & $       2.19 $ & $         -       $  \\
UM461       & $           4.22  _{-     0.18 }^{+     0.22      }$ & $           3.84  _{-     0.18 }^{+     6.92      }$ & $           7.86  _{-     0.02 }^{+     0.01      }$ & $      \leq 0.04  $ & $        2.7  _{-      0.4 }^{+      0.5  } \times10^{ 1      }$ & $        7.9  _{-      1.1 }^{+      1.4  } \times10^{ 2      }$ & $          27.7       $ & $          2.68       $ & $       1.53   \times10^{ 5}       $ & $       2.03 $ & $        150.       $  \\
VIIZw403    & $           4.06  _{-     0.14 }^{+     2.27      }$ & $           3.66  _{-     0.16 }^{+     1.77      }$ & $           7.30  _{-     0.02 }^{+     0.02      }$ & $      \leq 0.00  $$^c$ & $        1.1  _{-      0.9 }^{+      0.4  } \times10^{ 1      }$ & $        8.3  _{-      6.1 }^{+      5.1  } \times10^{ 1      }$ & $          25.8       $ & $          1.94       $ & $       8.28   \times10^{ 3}       $ & $       2.13 $ & $         -       $  \\
& & & & & & \\                                                                                      
\hline                                                                                              
{\bf KINGFISH} & & & & & & \\                                                                       
NGC0337     & $           7.28  _{-     0.05 }^{+     0.08      }$ & $           6.87  _{-     0.03 }^{+     0.04      }$ & $          10.06  _{-     0.01 }^{+     0.01      }$ & $           0.52  _{-     0.10 }^{+     0.13      }$ & $        3.8  _{-      0.6 }^{+      0.5                      }$ & $        4.7  _{-      2.4 }^{+      5.2  } \times10^{ 1      }$ & $          22.2       $ & $          0.89       $ & $       2.54   \times10^{ 4}       $ & $       2.28 $ & $         -       $  \\
NGC0584     & $             - $& $       - $&  $      - $&   $         -$ & $       -$ &  $     - $&$-$&$ - $&$ -$ &$ - $&$ -  $    \\
NGC0628     & $           7.46  _{-     0.04 }^{+     0.06      }$ & $           7.08  _{-     0.03 }^{+     0.04      }$ & $           9.81  _{-     0.01 }^{+     0.01      }$ & $           1.42  _{-     0.13 }^{+     0.13      }$ & $        1.3  _{-      0.2 }^{+      0.2                      }$ & $        2.4  _{-      0.5 }^{+      0.9                      }$ & $          19.5       $ & $          0.46       $ & $       7.40   \times10^{ 1}       $ & $       2.50 $ & $         -       $  \\
NGC0855     & $           6.18  _{-     0.08 }^{+     0.07      }$ & $           5.76  _{-     0.07 }^{+     0.07      }$ & $           8.59  _{-     0.01 }^{+     0.01      }$ & $           0.16  _{-     0.05 }^{+     0.06      }$ & $        1.7  _{-      0.2 }^{+      0.3                      }$ & $        1.2  _{-      0.1 }^{+      0.1  } \times10^{ 1      }$ & $          17.1       $ & $          0.12       $ & $       4.72   \times10^{ 2}       $ & $       1.85 $ & $         -       $  \\
NGC0925     & $           7.89  _{-     0.07 }^{+     0.05      }$ & $           7.49  _{-     0.17 }^{+     0.07      }$ & $           9.53  _{-     0.01 }^{+     0.01      }$ & $           0.79  _{-     0.06 }^{+     0.07      }$ & $        2.7  _{-      0.3 }^{+      0.7  } \times10^{-1      }$ & $        8.1  _{-      0.6 }^{+      0.6  } \times10^{-1      }$ & $          12.6       $ & $          0.01       $ & $       7.87                       $ & $       1.51 $ & $         -       $  \\
NGC1097     & $           7.93  _{-     0.04 }^{+     0.05      }$ & $           7.54  _{-     0.04 }^{+     0.04      }$ & $          10.62  _{-     0.01 }^{+     0.01      }$ & $           0.83  _{-     0.19 }^{+     0.15      }$ & $        3.0  _{-      0.3 }^{+      0.3                      }$ & $        2.0  _{-      0.8 }^{+      1.1  } \times10^{ 2      }$ & $          21.0       $ & $          0.64       $ & $       1.87   \times10^{ 6}       $ & $       2.26 $ & $         -       $  \\
NGC1266     & $           6.92  _{-     0.03 }^{+     0.04      }$ & $           6.55  _{-     0.03 }^{+     0.04      }$ & $          10.45  _{-     0.01 }^{+     0.02      }$ & $           0.12  _{-     0.06 }^{+     0.06      }$ & $        2.2  _{-      0.2 }^{+      0.2  } \times10^{ 1      }$ & $        9.9  _{-      2.5 }^{+      2.3  } \times10^{ 2      }$ & $          29.6       $ & $          5.02       $ & $       6.17   \times10^{ 6}       $ & $       2.29 $ & $         -       $  \\
NGC1291     & $           7.29  _{-     0.09 }^{+     0.18      }$ & $           6.86  _{-     0.06 }^{+     0.05      }$ & $           9.33  _{-     0.02 }^{+     0.02      }$ & $      \leq 0.00  $$^c$ & $        7.0  _{-      1.6 }^{+      1.4  } \times10^{-1      }$ & $        1.7  _{-      0.5 }^{+      0.8                      }$ & $          17.5       $ & $          0.24       $ & $       1.04   \times10^{ 2}       $ & $       2.50 $ & $         -       $  \\
NGC1316     & $             - $& $       - $&  $      - $&   $         -$ & $       -$ &  $     - $&$-$&$ - $&$ -$ &$ - $&$ -  $    \\
NGC1377     & $           6.53  _{-     0.10 }^{+     0.12      }$ & $           6.03  _{-     0.12 }^{+     0.15      }$ & $          10.17  _{-     0.01 }^{+     0.01      }$ & $           0.73  _{-     0.14 }^{+     0.15      }$ & $        2.6  _{-      0.6 }^{+      0.7  } \times10^{ 1      }$ & $        2.0  _{-      0.5 }^{+      0.8  } \times10^{ 2      }$ & $          26.1       $ & $          1.33       $ & $       7.28   \times10^{ 3}       $ & $       1.79 $ & $         -       $  \\
NGC1404     & $             - $& $       - $&  $      - $&   $         -$ & $       -$ &  $     - $&$-$&$ - $&$ -$ &$ - $&$ -  $    \\
IC0342      & $           7.60  _{-     0.04 }^{+     0.05      }$ & $           7.23  _{-     0.03 }^{+     0.04      }$ & $          10.20  _{-     0.01 }^{+     0.01      }$ & $           1.58  _{-     0.18 }^{+     0.20      }$ & $        2.2  _{-      0.3 }^{+      0.2                      }$ & $        3.9  _{-      3.6 }^{+      1.8  } \times10^{ 1      }$ & $          21.1       $ & $          0.74       $ & $       6.18   \times10^{ 5}       $ & $       2.50 $ & $         -       $  \\
NGC1482     & $           7.40  _{-     0.04 }^{+     0.04      }$ & $           7.01  _{-     0.03 }^{+     0.04      }$ & $          10.71  _{-     0.01 }^{+     0.01      }$ & $           0.90  _{-     0.11 }^{+     0.13      }$ & $        1.2  _{-      0.1 }^{+      0.1  } \times10^{ 1      }$ & $        5.1  _{-      2.0 }^{+      2.9  } \times10^{ 2      }$ & $          26.7       $ & $          2.67       $ & $       2.14   \times10^{ 6}       $ & $       2.27 $ & $         -       $  \\
NGC1512     & $           7.73  _{-     0.09 }^{+     0.11      }$ & $           7.26  _{-     0.09 }^{+     0.14      }$ & $           9.50  _{-     0.02 }^{+     0.01      }$ & $           0.50  _{-     0.08 }^{+     0.06      }$ & $        3.7  _{-      0.7 }^{+      1.0  } \times10^{-1      }$ & $        1.7  _{-      0.6 }^{+      1.4                      }$ & $          13.9       $ & $          0.03       $ & $       4.13   \times10^{ 1}       $ & $       1.85 $ & $         -       $  \\
NGC2146     & $           7.65  _{-     0.03 }^{+     0.04      }$ & $           7.26  _{-     0.03 }^{+     0.04      }$ & $          11.13  _{-     0.01 }^{+     0.01      }$ & $           1.04  _{-     0.10 }^{+     0.10      }$ & $        1.7  _{-      0.2 }^{+      0.2  } \times10^{ 1      }$ & $        2.4  _{-      0.8 }^{+      0.9  } \times10^{ 2      }$ & $          29.1       $ & $          4.80       $ & $       3.89   \times10^{ 5}       $ & $       2.37 $ & $         -       $  \\
HoII        & $           4.92  _{-     0.07 }^{+     0.26      }$ & $           4.52  _{-     0.04 }^{+     0.05      }$ & $           7.71  _{-     0.03 }^{+     0.02      }$ & $      \leq 0.00  $$^c$ & $        4.2  _{-      1.6 }^{+      0.6                      }$ & $        1.8  _{-      1.5 }^{+      0.6  } \times10^{ 2      }$ & $          21.8       $ & $          0.75       $ & $       3.83   \times10^{ 5}       $ & $       2.20 $ & $         -       $  \\
DDO053      & $           4.04  _{-     0.09 }^{+     0.40      }$ & $           3.67  _{-     0.07 }^{+     0.27      }$ & $           7.06  _{-     0.03 }^{+     0.02      }$ & $           0.13  _{-     0.13 }^{+     0.13      }$ & $        6.7  _{-      2.9 }^{+      1.8                      }$ & $        1.9  _{-      0.6 }^{+      1.7  } \times10^{ 2      }$ & $          24.4       $ & $          1.57       $ & $       5.23   \times10^{ 5}       $ & $       2.30 $ & $         -       $  \\
NGC2798     & $           7.11  _{-     0.04 }^{+     0.04      }$ & $           6.73  _{-     0.04 }^{+     0.03      }$ & $          10.60  _{-     0.01 }^{+     0.02      }$ & $           0.53  _{-     0.11 }^{+     0.15      }$ & $        2.0  _{-      0.2 }^{+      0.2  } \times10^{ 1      }$ & $        1.4  _{-      0.7 }^{+      0.4  } \times10^{ 3      }$ & $          28.0       $ & $          3.37       $ & $       6.04   \times10^{ 6}       $ & $       2.19 $ & $         -       $  \\
NGC2841     & $           7.78  _{-     0.06 }^{+     0.06      }$ & $           7.42  _{-     0.03 }^{+     0.04      }$ & $           9.95  _{-     0.02 }^{+     0.02      }$ & $           0.80  _{-     0.23 }^{+     0.73      }$ & $        8.8  _{-      1.2 }^{+      1.4  } \times10^{-1      }$ & $        2.6  _{-      0.4 }^{+    158.1  } \times10^{-1      }$ & $          19.2       $ & $          0.58       $ & $       1.00                       $ & $       2.50 $ & $         -       $  \\
NGC2915     & $           5.66  _{-     0.05 }^{+     0.05      }$ & $           5.28  _{-     0.06 }^{+     0.07      }$ & $           7.58  _{-     0.01 }^{+     0.01      }$ & $           0.36  _{-     0.13 }^{+     0.20      }$ & $        5.2  _{-      0.7 }^{+      0.8  } \times10^{-1      }$ & $        3.0  _{-      0.3 }^{+      0.3                      }$ & $          12.5       $ & $          0.01       $ & $       6.00   \times10^{ 1}       $ & $       1.58 $ & $         -       $  \\
HoI         & $           5.44  _{-     0.04 }^{+     0.04      }$ & $           5.15  _{-     0.04 }^{+     0.06      }$ & $           7.08  _{-     0.03 }^{+     0.04      }$ & $           0.18  _{-     0.11 }^{+     0.12      }$ & $        2.8  _{-      0.4 }^{+      0.4  } \times10^{-1      }$ & $        4.5  _{-      0.6 }^{+      0.7                      }$ & $          11.5       $ & $          0.01       $ & $       3.85   \times10^{ 2}       $ & $       1.80 $ & $         -       $  \\
NGC2976     & $           6.33  _{-     0.06 }^{+     0.27      }$ & $           5.95  _{-     0.04 }^{+     0.04      }$ & $           8.86  _{-     0.01 }^{+     0.01      }$ & $           0.89  _{-     0.10 }^{+     0.11      }$ & $        2.0  _{-      0.7 }^{+      0.3                      }$ & $        3.3  _{-      1.0 }^{+      5.8                      }$ & $          21.0       $ & $          0.72       $ & $       7.60   \times10^{ 1}       $ & $       2.50 $ & $         -       $  \\
NGC3049     & $           7.17  _{-     0.10 }^{+     0.16      }$ & $           6.76  _{-     0.10 }^{+     0.13      }$ & $           9.57  _{-     0.02 }^{+     0.01      }$ & $           0.86  _{-     0.22 }^{+     0.24      }$ & $        1.5  _{-      0.4 }^{+      0.4                      }$ & $        3.5  _{-      1.2 }^{+      1.1  } \times10^{ 1      }$ & $          16.5       $ & $          0.11       $ & $       6.99   \times10^{ 3}       $ & $       1.95 $ & $         -       $  \\
NGC3077     & $           6.55  _{-     0.17 }^{+     0.13      }$ & $           5.78  _{-     0.10 }^{+     0.38      }$ & $           8.86  _{-     0.01 }^{+     0.01      }$ & $           0.66  _{-     0.10 }^{+     0.17      }$ & $        1.3  _{-      0.5 }^{+      1.5                      }$ & $        3.7  _{-      0.7 }^{+     13.7                      }$ & $          14.8       $ & $          0.01       $ & $       2.98   \times10^{ 1}       $ & $       1.30 $ & $         -       $  \\
M81dwB      & $           5.03  _{-     0.11 }^{+     0.10      }$ & $           4.66  _{-     0.07 }^{+     0.14      }$ & $           6.65  _{-     0.05 }^{+     0.07      }$ & $      \leq 0.21  $ & $        2.7  _{-      0.8 }^{+      2.4  } \times10^{-1      }$ & $        1.4  _{-      0.8 }^{+     14.7                      }$ & $          12.0       $ & $          0.01       $ & $       2.90   \times10^{ 1}       $ & $       1.67 $ & $         -       $  \\
NGC3190     & $           7.25  _{-     0.04 }^{+     0.04      }$ & $           6.89  _{-     0.05 }^{+     0.04      }$ & $           9.81  _{-     0.01 }^{+     0.02      }$ & $           1.16  _{-     0.16 }^{+     0.18      }$ & $        2.1  _{-      0.2 }^{+      0.2                      }$ & $        3.0  _{-      0.9 }^{+     17.2                      }$ & $          21.3       $ & $          0.79       $ & $       4.86   \times10^{ 1}       $ & $       2.50 $ & $         -       $  \\
NGC3184     & $           7.58  _{-     0.06 }^{+     0.08      }$ & $           7.25  _{-     0.04 }^{+     0.03      }$ & $           9.90  _{-     0.01 }^{+     0.01      }$ & $           1.15  _{-     0.10 }^{+     0.11      }$ & $        1.2  _{-      0.2 }^{+      0.2                      }$ & $        1.0  _{-      0.3 }^{+      0.3                      }$ & $          19.8       $ & $          0.53       $ & $       7.56                       $ & $       2.50 $ & $         -       $  \\
NGC3198     & $           7.96  _{-     0.13 }^{+     0.13      }$ & $           7.26  _{-     0.04 }^{+     0.07      }$ & $           9.86  _{-     0.01 }^{+     0.01      }$ & $           1.12  _{-     0.13 }^{+     0.18      }$ & $        4.8  _{-      1.9 }^{+      3.6  } \times10^{-1      }$ & $        9.6  _{-      1.6 }^{+    484.0  } \times10^{-1      }$ & $          14.1       $ & $          0.01       $ & $       5.62                       $ & $       1.25 $ & $         -       $  \\
IC2574      & $           6.54  _{-     0.07 }^{+     0.10      }$ & $           6.06  _{-     0.07 }^{+     0.10      }$ & $           8.31  _{-     0.01 }^{+     0.01      }$ & $      \leq 0.06  $ & $        3.8  _{-      0.8 }^{+      0.9  } \times10^{-1      }$ & $        4.1  _{-      1.6 }^{+      2.4                      }$ & $          13.2       $ & $          0.03       $ & $       2.75   \times10^{ 2}       $ & $       1.88 $ & $         -       $  \\
NGC3265     & $           6.42  _{-     0.09 }^{+     0.12      }$ & $           5.99  _{-     0.07 }^{+     0.11      }$ & $           9.43  _{-     0.02 }^{+     0.01      }$ & $           0.85  _{-     0.24 }^{+     0.25      }$ & $        6.2  _{-      1.3 }^{+      1.6                      }$ & $        9.0  _{-      3.1 }^{+     11.2  } \times10^{ 1      }$ & $          22.2       $ & $          0.71       $ & $       1.49   \times10^{ 4}       $ & $       2.03 $ & $         -       $  \\
NGC3351     & $           7.28  _{-     0.04 }^{+     0.05      }$ & $           6.88  _{-     0.04 }^{+     0.04      }$ & $           9.83  _{-     0.01 }^{+     0.01      }$ & $           0.53  _{-     0.09 }^{+     0.09      }$ & $        2.1  _{-      0.3 }^{+      0.2                      }$ & $        4.5  _{-      3.8 }^{+      1.3  } \times10^{ 1      }$ & $          20.9       $ & $          0.71       $ & $       1.26   \times10^{ 6}       $ & $       2.50 $ & $         -       $  \\
NGC3521     & $           7.91  _{-     0.05 }^{+     0.06      }$ & $           7.54  _{-     0.03 }^{+     0.04      }$ & $          10.49  _{-     0.01 }^{+     0.01      }$ & $           1.56  _{-     0.13 }^{+     0.14      }$ & $        2.1  _{-      0.3 }^{+      0.3                      }$ & $        1.8  _{-      0.8 }^{+      1.1                      }$ & $          21.7       $ & $          0.94       $ & $       1.38   \times10^{ 1}       $ & $       2.50 $ & $         -       $  \\
NGC3621     & $           7.57  _{-     0.08 }^{+     0.18      }$ & $           6.98  _{-     0.04 }^{+     0.05      }$ & $           9.84  _{-     0.01 }^{+     0.01      }$ & $           1.56  _{-     0.15 }^{+     0.14      }$ & $        1.1  _{-      0.5 }^{+      0.4                      }$ & $        1.6  _{-      0.4 }^{+      1.5                      }$ & $          17.1       $ & $          0.02       $ & $       6.64                       $ & $       1.00 $ & $         -       $  \\
NGC3627     & $           7.60  _{-     0.04 }^{+     0.03      }$ & $           7.25  _{-     0.03 }^{+     0.04      }$ & $          10.40  _{-     0.01 }^{+     0.01      }$ & $           1.15  _{-     0.16 }^{+     0.12      }$ & $        3.7  _{-      0.3 }^{+      0.4                      }$ & $        1.1  _{-      0.6 }^{+      0.3  } \times10^{ 2      }$ & $          22.9       $ & $          1.22       $ & $       7.64   \times10^{ 6}       $ & $       2.50 $ & $         -       $  \\
NGC3773     & $           5.96  _{-     0.06 }^{+     0.06      }$ & $           5.54  _{-     0.05 }^{+     0.06      }$ & $           8.77  _{-     0.01 }^{+     0.01      }$ & $           0.88  _{-     0.29 }^{+     0.21      }$ & $        3.9  _{-      0.5 }^{+      0.6                      }$ & $        7.7  _{-      3.2 }^{+      7.4  } \times10^{ 1      }$ & $          21.4       $ & $          0.66       $ & $       3.97   \times10^{ 4}       $ & $       2.17 $ & $         -       $  \\
\hline                                                                                              
\end{tabular}
\begin{tabular}{l ccccccc | cccc}                                                                  
\hline                                                                                              
\hline                                                                                              
Name &                 Log[\mdust] [Gr] &            Log[\mdust] [Ac] &                  Log[\ltir] &                        \fpah &                      \uav\ &                       \sigU &             T$_{{\rm dust}}$ &                      \umin &                         \DU &                    $\alpha$ &                T$_{MIR,BB}$ \\
   &                         Log[\msun] &                  Log[\msun] &                  Log[\lsun] &              [\fpah$_\odot$] &                [U$_\odot$] &                 [U$_\odot$] &                         [K] &                 [U$_\odot$] &                 [U$_\odot$] &                              &                        [K] \\
 &                                   (1) &                         (2) &                         (3) &                         (4) &                         (5) &                         (6) &                         (7) &                         (8) &                         (9) &                      (10)   &                      (11)  \\
\hline                                                                                              
NGC3938     & $           7.72  _{-     0.06 }^{+     0.07      }$ & $           7.34  _{-     0.03 }^{+     0.04      }$ & $          10.20  _{-     0.01 }^{+     0.01      }$ & $           1.25  _{-     0.10 }^{+     0.10      }$ & $        1.7  _{-      0.2 }^{+      0.3                      }$ & $        2.8  _{-      0.5 }^{+      0.9                      }$ & $          20.5       $ & $          0.63       $ & $       6.19   \times10^{ 1}       $ & $       2.50 $ & $         -       $  \\
NGC4236     & $           7.06  _{-     0.18 }^{+     0.09      }$ & $           6.25  _{-     0.07 }^{+     0.08      }$ & $           8.62  _{-     0.02 }^{+     0.02      }$ & $      \leq 0.17  $ & $        2.4  _{-      0.7 }^{+      3.5  } \times10^{-1      }$ & $        1.2  _{-      0.4 }^{+     22.8                      }$ & $          11.9       $ & $          0.01       $ & $       2.48   \times10^{ 1}       $ & $       1.68 $ & $         -       $  \\
NGC4254     & $           7.81  _{-     0.05 }^{+     0.04      }$ & $           7.46  _{-     0.02 }^{+     0.02      }$ & $          10.55  _{-     0.01 }^{+     0.01      }$ & $           1.64  _{-     0.18 }^{+     0.16      }$ & $        3.0  _{-      0.3 }^{+      0.4                      }$ & $        6.8  _{-      6.0 }^{+      1.4  } \times10^{ 1      }$ & $          22.2       $ & $          1.01       $ & $       2.33   \times10^{ 6}       $ & $       2.50 $ & $         -       $  \\
NGC4321     & $           7.88  _{-     0.03 }^{+     0.04      }$ & $           7.55  _{-     0.03 }^{+     0.03      }$ & $          10.45  _{-     0.01 }^{+     0.01      }$ & $           1.25  _{-     0.12 }^{+     0.14      }$ & $        2.1  _{-      0.2 }^{+      0.2                      }$ & $        1.1  _{-      0.8 }^{+      0.7                      }$ & $          21.9       $ & $          1.09       $ & $       5.73                       $ & $       2.50 $ & $         -       $  \\
NGC4536     & $           7.60  _{-     0.08 }^{+     0.06      }$ & $           7.19  _{-     0.07 }^{+     0.06      }$ & $          10.34  _{-     0.01 }^{+     0.01      }$ & $           0.91  _{-     0.14 }^{+     0.17      }$ & $        3.3  _{-      0.4 }^{+      0.7                      }$ & $        4.8  _{-      1.8 }^{+      4.2  } \times10^{ 1      }$ & $          20.8       $ & $          0.53       $ & $       1.35   \times10^{ 4}       $ & $       2.14 $ & $         -       $  \\
NGC4559     & $           7.46  _{-     0.09 }^{+     0.08      }$ & $           7.00  _{-     0.09 }^{+     0.21      }$ & $           9.39  _{-     0.01 }^{+     0.01      }$ & $           1.12  _{-     0.09 }^{+     0.09      }$ & $        5.2  _{-      1.0 }^{+      1.7  } \times10^{-1      }$ & $        1.4  _{-      0.1 }^{+      0.2                      }$ & $          13.7       $ & $          0.01       $ & $       1.06   \times10^{ 1}       $ & $       1.36 $ & $         -       $  \\
NGC4569     & $           7.18  _{-     0.04 }^{+     0.04      }$ & $           6.79  _{-     0.03 }^{+     0.04      }$ & $           9.71  _{-     0.01 }^{+     0.01      }$ & $           1.52  _{-     0.20 }^{+     0.18      }$ & $        1.8  _{-      0.1 }^{+      0.2                      }$ & $        4.2  _{-      0.4 }^{+      0.5  } \times10^{ 1      }$ & $          20.4       $ & $          0.61       $ & $       1.51   \times10^{ 6}       $ & $       2.50 $ & $         -       $  \\
NGC4579     & $           7.59  _{-     0.04 }^{+     0.04      }$ & $           7.22  _{-     0.03 }^{+     0.03      }$ & $          10.00  _{-     0.02 }^{+     0.02      }$ & $           1.41  _{-     0.36 }^{+     0.27      }$ & $        1.5  _{-      0.1 }^{+      0.2                      }$ & $        3.9  _{-      3.7 }^{+      0.7  } \times10^{ 1      }$ & $          19.6       $ & $          0.49       $ & $       2.20   \times10^{ 6}       $ & $       2.50 $ & $         -       $  \\
NGC4594     & $           7.28  _{-     0.07 }^{+     0.10      }$ & $           6.96  _{-     0.03 }^{+     0.07      }$ & $           9.48  _{-     0.02 }^{+     0.02      }$ & $           0.87  _{-     0.52 }^{+     0.47      }$ & $        9.9  _{-      2.0 }^{+      1.8  } \times10^{-1      }$ & $        3.6  _{-      1.1 }^{+      3.1  } \times10^{-1      }$ & $          19.5       $ & $          0.48       $ & $       1.27                       $ & $       1.00 $ & $         -       $  \\
NGC4625     & $           6.63  _{-     0.12 }^{+     0.13      }$ & $           6.01  _{-     0.05 }^{+     0.05      }$ & $           8.68  _{-     0.02 }^{+     0.02      }$ & $           1.43  _{-     0.39 }^{+     0.49      }$ & $        6.6  _{-      2.3 }^{+      3.3  } \times10^{-1      }$ & $        1.0  _{-      0.2 }^{+      3.6                      }$ & $          15.4       $ & $          0.01       $ & $       4.76                       $ & $       1.07 $ & $         -       $  \\
NGC4631     & $           7.59  _{-     0.22 }^{+     0.37      }$ & $           7.20  _{-     0.04 }^{+     0.06      }$ & $          10.32  _{-     0.01 }^{+     0.01      }$ & $           0.98  _{-     0.10 }^{+     0.12      }$ & $        3.1  _{-      0.9 }^{+      1.0                      }$ & $        1.7  _{-      0.0 }^{+      6.2  } \times10^{ 1      }$ & $          22.3       $ & $          1.05       $ & $       8.47   \times10^{ 3}       $ & $       2.50 $ & $         -       $  \\
NGC4725     & $             - $& $       - $&  $      - $&   $         -$ & $       -$ &  $     - $&$-$&$ - $&$ -$ &$ - $&$ -  $    \\
NGC4736     & $             - $& $       - $&  $      - $&   $         -$ & $       -$ &  $     - $&$-$&$ - $&$ -$ &$ - $&$ -  $    \\
DDO154      & $             - $& $       - $&  $      - $&   $         -$ & $       -$ &  $     - $&$-$&$ - $&$ -$ &$ - $&$ -  $    \\
NGC4826     & $           6.60  _{-     0.04 }^{+     0.06      }$ & $           6.31  _{-     0.03 }^{+     0.02      }$ & $           9.58  _{-     0.01 }^{+     0.01      }$ & $           0.96  _{-     0.12 }^{+     0.14      }$ & $        5.5  _{-      0.7 }^{+      0.5                      }$ & $        1.2  _{-      2.9 }^{+     89.1                      }$ & $          26.1       $ & $          3.95       $ & $       4.53                       $ & $       2.42 $ & $         -       $  \\
DDO165      & $             - $& $       - $&  $      - $&   $         -$ & $       -$ &  $     - $&$-$&$ - $&$ -$ &$ - $&$ -  $    \\
NGC5055     & $           7.76  _{-     0.05 }^{+     0.06      }$ & $           7.46  _{-     0.04 }^{+     0.03      }$ & $          10.23  _{-     0.01 }^{+     0.01      }$ & $           1.41  _{-     0.12 }^{+     0.12      }$ & $        1.7  _{-      0.2 }^{+      0.2                      }$ & $        6.6  _{-      4.1 }^{+      4.1  } \times10^{-1      }$ & $          21.2       $ & $          0.98       $ & $       2.77                       $ & $       2.50 $ & $         -       $  \\
NGC5398     & $           6.78  _{-     0.06 }^{+     0.06      }$ & $           6.43  _{-     0.08 }^{+     0.08      }$ & $           8.57  _{-     0.01 }^{+     0.02      }$ & $           0.66  _{-     0.17 }^{+     0.15      }$ & $        3.6  _{-      0.4 }^{+      0.7  } \times10^{-1      }$ & $        2.4  _{-      0.3 }^{+      0.2                      }$ & $          12.1       $ & $          0.01       $ & $       6.34   \times10^{ 1}       $ & $       1.66 $ & $         -       $  \\
NGC5408     & $           5.64  _{-     0.04 }^{+     0.04      }$ & $           5.20  _{-     0.05 }^{+     0.07      }$ & $           8.29  _{-     0.01 }^{+     0.01      }$ & $           0.01  _{-     0.01 }^{+     0.03      }$ & $        3.0  _{-      0.3 }^{+      0.3                      }$ & $        4.2  _{-      0.3 }^{+      0.3  } \times10^{ 1      }$ & $          13.0       $ & $          0.01       $ & $       1.93   \times10^{ 3}       $ & $       1.55 $ & $         -       $  \\
NGC5457     & $           8.16  _{-     0.10 }^{+     0.16      }$ & $           7.53  _{-     0.06 }^{+     0.07      }$ & $          10.27  _{-     0.02 }^{+     0.01      }$ & $           0.85  _{-     0.18 }^{+     0.16      }$ & $        7.9  _{-      3.3 }^{+      3.9  } \times10^{-1      }$ & $        1.2  _{-      0.2 }^{+      2.0                      }$ & $          15.9       $ & $          0.01       $ & $       5.40                       $ & $       1.04 $ & $         -       $  \\
NGC5474     & $           6.79  _{-     0.07 }^{+     0.12      }$ & $           6.36  _{-     0.07 }^{+     0.11      }$ & $           8.65  _{-     0.01 }^{+     0.02      }$ & $           0.95  _{-     0.13 }^{+     0.14      }$ & $        4.4  _{-      1.0 }^{+      0.9  } \times10^{-1      }$ & $        3.8  _{-      1.0 }^{+      0.8                      }$ & $          14.2       $ & $          0.04       $ & $       2.52   \times10^{ 2}       $ & $       1.96 $ & $         -       $  \\
NGC5713     & $           7.43  _{-     0.04 }^{+     0.04      }$ & $           7.04  _{-     0.04 }^{+     0.04      }$ & $          10.51  _{-     0.01 }^{+     0.01      }$ & $           0.57  _{-     0.11 }^{+     0.19      }$ & $        7.6  _{-      0.8 }^{+      0.8                      }$ & $        2.8  _{-      0.5 }^{+      0.6  } \times10^{ 2      }$ & $          24.6       $ & $          1.61       $ & $       9.18   \times10^{ 5}       $ & $       2.26 $ & $         -       $  \\
NGC5866     & $           6.78  _{-     0.03 }^{+     0.05      }$ & $           6.45  _{-     0.03 }^{+     0.03      }$ & $           9.68  _{-     0.02 }^{+     0.01      }$ & $           0.82  _{-     0.13 }^{+     0.14      }$ & $        4.8  _{-      0.4 }^{+      0.3                      }$ & $        5.2  _{-      1.4 }^{+      1.7  } \times10^{-1      }$ & $          25.6       $ & $          4.00       $ & $       1.84                       $ & $       2.37 $ & $         -       $  \\
NGC6946     & $           7.85  _{-     0.05 }^{+     0.03      }$ & $           7.47  _{-     0.04 }^{+     0.03      }$ & $          10.51  _{-     0.01 }^{+     0.01      }$ & $           1.25  _{-     0.16 }^{+     0.12      }$ & $        2.5  _{-      0.2 }^{+      0.3                      }$ & $        5.5  _{-      5.0 }^{+      1.4  } \times10^{ 1      }$ & $          21.6       $ & $          0.85       $ & $       1.65   \times10^{ 6}       $ & $       2.50 $ & $         -       $  \\
NGC7331     & $           8.08  _{-     0.04 }^{+     0.06      }$ & $           7.72  _{-     0.04 }^{+     0.03      }$ & $          10.65  _{-     0.01 }^{+     0.01      }$ & $           1.24  _{-     0.14 }^{+     0.14      }$ & $        2.1  _{-      0.2 }^{+      0.2                      }$ & $        2.2  _{-      0.7 }^{+     42.2                      }$ & $          21.5       $ & $          0.87       $ & $       2.10   \times10^{ 1}       $ & $       2.50 $ & $         -       $  \\
NGC7793     & $           7.24  _{-     0.09 }^{+     0.08      }$ & $           6.79  _{-     0.15 }^{+     0.13      }$ & $           9.18  _{-     0.01 }^{+     0.01      }$ & $           0.94  _{-     0.08 }^{+     0.07      }$ & $        5.5  _{-      1.0 }^{+      1.3  } \times10^{-1      }$ & $        1.2  _{-      0.1 }^{+      0.1                      }$ & $          14.2       $ & $          0.01       $ & $       7.65                       $ & $       1.27 $ & $         -       $  \\
\hline                                                                                              
\end{tabular}
